DarTwin made precise by SysMLv2 -- An Experiment

The new SysMLv2 adds mechanisms for the built-in specification of domain-specific concepts and language extensions. This feature promises to facilitate the creation of Domain-Specific Languages (DSLs) and interfacing with existing system descriptions and technical designs. In this paper, we review these features and evaluate SysMLv2's capabilities using concrete use cases. We develop DarTwin DSL, a DSL that formalizes the existing DarTwin notation for Digital Twin (DT) evolution, through SysMLv2, thereby supposedly enabling the wide application of DarTwin's evolution templates using any SysMLv2 tool. We demonstrate DarTwin DSL, but also point out limitations in the currently available tooling of SysMLv2 in terms of graphical notation capabilities. This work contributes to the growing field of Model-Driven Engineering (MDE) for DTs and combines it with the release of SysMLv2, thus integrating a systematic approach with DT evolution management in systems engineering.

==> figures/0-new-goal.tex <==
% \begin{tikzpicture}[dartwinFramed={Basic}{}]
% \pic (goal0) {schema goal={Goal1/}};

% % % comfort dt
% \begin{scope}[yshift=-2cm]  
%     \pic (schema-dt) at (0, -.25){schema dt={DT/}};
%     \begin{scope}[on behind layer]
%        \node[system,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} TwinSystem}},minimum width=3.5cm,minimum height=2.25cm] (system) at (-.125cm,-.5) {};
%     \end{scope}
    
%     \pic (system-inout) {schema aligned inout={system/schema-dt/}};

%     \draw[flow] (system-inout-in.north) -- (schema-dt-in.south);
%     \draw[flow] (schema-dt-out.south) -- (system-inout-out.north);
% \end{scope}

% \node[port,label={below:{\scriptsize }}] (left-in) at (schema-dt-dt.west) {$\rightarrow$};
% \node[port,label={below:{\scriptsize }}] (system-left-in) at (system.west |- schema-dt-dt.west) {$\rightarrow$};

% \draw[flow] (system-left-in) -- (left-in);

% \draw[relation] (schema-dt-dt) -- (goal0-goal);

% \pic {frameSeparation={goal}};  % always at end, to span the entire image
% \end{tikzpicture}

\begin{tikzpicture}

\node[goal] (goal1) {\textbf{Goal1}}; 

% comfort dt
\begin{scope}[yshift=-2.25cm]  
    % DT1
    \node[digitaltwin,minimum width=2.5cm] (dt1) {DT1};
    \node[port,label={[inner sep=0]below left:{\tiny p12}},xshift=-2em] (dt1-in) at (dt1.south) {$\uparrow$};
    \node[port,label={[inner sep=0]below right:{\tiny p13}},xshift=2em] (dt1-out) at (dt1.south) {$\downarrow$};

   \node[port,
        label={[portlabel]below:{\tiny ts2}},
        below=.5 of dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{\tiny ts3}},
        below=.5 of dt1-out
        ] (outer-out) {$\downarrow$};


    \draw[flow] (outer-in.north) -- (dt1-in.south) node[portlabel,midway,right] {\tiny c2};
    \draw[flow] (dt1-out.south) -- (outer-out.north) node[portlabel,midway,left] {\tiny c3};
    
    \node[port,label={[inner sep=0]above left:{\tiny p11}}] (dt1-in2) at (dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]left:{\tiny ts1}},
        left=1 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west) node[portlabel,midway,below] {\tiny c1};

    \node[right=.5 of dt1] (dummy-mark) {};

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}} TwinSystem},
            fit={(outer-in.east)($(dt1.west)-(1em,0)$)($(dt1.north east)+(1em,1.5em)$)(outer-in2.north)(dummy-mark)}] (system) {};
    \end{scope}
    
   
    % \end{scope}
\end{scope}

\draw[relationToGoal] (dt1) -- (goal1) node[midway,right,portlabel]{a1};


\node[fit=(system)(goal1),
draw,inner sep=2em,inner xsep=3.5em] (-box) {};
\node[framelabel,inner xsep=.5em,inner ysep=.25em]  (-label) at (-box.north west) {\textbf{dartwin} Basic};

\pic {frameSeparation={-box/goal1}};
\end{tikzpicture}

==> figures/27.tex <==
\begin{tikzpicture}
\node[goal] (comfort goal) {\textbf{Warm Comfort}\\Room Temperature $t$\\ $t$ in range [l,u]}; 
\pic {comfort goal};
\pic [left=2.5 of comfort goal] (energy-goals) {energy goals};
\draw[goal-relation] (comfort goal) -- (energy-goals-lowerenergy) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};


\begin{scope}[yshift=-4.5cm]
    % Energy Save DT + presence
    \pic (energysave-dt) at (-6, 0) {energysave dt={highlight}};

    % comfort DT
    \pic (comfort-dt) at (-1,0) {comfort dt};
    % hook up DTs
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 

    \node[port,
        label={[portlabel]below:{Presence}},
        below=.5 of energysave-dt-presence,
        ] (outer-presence) {$\uparrow$};
    \draw[flow] (outer-presence) -- (energysave-dt-presence);
    
    \node[port,
        label={[portlabel,xshift=2em]below left:{User Comfort\\Temperature}},
        left=.5 of energysave-dt-comfort-temp-in
        ] (outer-comfort-temp) {$\rightarrow$};
    \draw[flow] (outer-comfort-temp) -- (energysave-dt-comfort-temp-in);
    
    
    \node[port,
        label={[portlabel]below:{Room Temperature}},
        below=.5 of comfort-dt-temp,
        ] (outer-room-temp) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{Heater\\ on/off}},
        below right=.5 and 2 of comfort-dt-temp
        ] (outer-heater) {$\downarrow$};

    \draw[flow] (outer-room-temp) -- (comfort-dt-temp);
    \draw[flow] (comfort-dt-heater) -| (outer-heater);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} Energy Saving Thermostat}},
            fit={(outer-comfort-temp |- outer-presence.east)($(comfort-dt-dt.north east)+(2em,2em)$)(outer-heater.east)}] (energysave-system) {};
    \end{scope}
    
\end{scope}

% % relations
\draw[relationToGoal] (comfort-dt-dt) -- (comfort goal);
\draw[relationToGoal] (energysave-dt-dt) -- (energy-goals-whenabsent);

\pic (fg-frame) {dartwinFrameFit={Flat Green Comfort//{(outer-heater)(comfort goal)(energy-goals-whenabsent)}}};
\pic {frameSeparation={fg-frame-box/energy-goals-whenabsent}};
\end{tikzpicture}

==> figures/29.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%% MODEL (left)
\node[goal] (comfort goal) {\textbf{Warm Comfort}\\Room Temperature $t$\\ $t$ in range [l,u]}; 
\pic {comfort goal};
\pic [left=2.5 of comfort goal] (energy-goals) {energy goals};
\draw[goal-relation] (comfort goal) -- (energy-goals-lowerenergy) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};


\begin{scope}[yshift=-4.5cm]
    % Energy Save DT + presence
    \pic (energysave-dt) at (-6, 0) {energysave dt={highlight}};

    % comfort DT
    \pic (comfort-dt) at (-1,0) {comfort dt};
    % hook up DTs
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 

    \node[port,
        label={[portlabel]below:{Presence}},
        below=.5 of energysave-dt-presence,
        ] (outer-presence) {$\uparrow$};
    \draw[flow] (outer-presence) -- (energysave-dt-presence);
    
    \node[port,
        label={[portlabel,xshift=2em]below left:{User Comfort\\Temperature}},
        left=.5 of energysave-dt-comfort-temp-in
        ] (outer-comfort-temp) {$\rightarrow$};
    \draw[flow] (outer-comfort-temp) -- (energysave-dt-comfort-temp-in);
    
    
    \node[port,
        label={[portlabel]below:{Room Temperature}},
        below=.5 of comfort-dt-temp,
        ] (outer-room-temp) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{Heater\\ on/off}},
        below right=.5 and 2 of comfort-dt-temp
        ] (outer-heater) {$\downarrow$};

    \draw[flow] (outer-room-temp) -- (comfort-dt-temp);
    \draw[flow] (comfort-dt-heater) -| (outer-heater);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} Energy Saving Thermostat}},
            fit={(outer-comfort-temp |- outer-presence.east)($(comfort-dt-dt.north east)+(2em,2em)$)(outer-heater.east)}] (energysave-system) {};
    \end{scope}
    
\end{scope}

% % relations
\draw[relationToGoal] (comfort-dt-dt) -- (comfort goal);
\draw[relationToGoal] (energysave-dt-dt) -- (energy-goals-whenabsent);

\pic (fg-frame) {dartwinFrameFit={Flat Green Comfort//{(outer-heater)(comfort goal)(energy-goals-whenabsent)}}};
\pic {frameSeparation={fg-frame-box/energy-goals-whenabsent}};

%%%%%%%%%%%%%%%%%%%%%%%%%% Schematics (right)

\begin{scope}[xshift=6cm,yshift=-1cm]
\node[goal] (goal1) {\textbf{Goal1}}; 

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (dt1) {DT1};

    \node[port,label={below:{}},xshift=-1em] (dt1-in) at (dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (dt1-out) at (dt1.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below=.5 of dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below=.5 of dt1-out
        ] (outer-out) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (dt1-in.south);
    \draw[flow] (dt1-out.south) -- (outer-out.north);
    
    \node[port,label={below:{}}] (dt1-out2) at (dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-out2
        ] (outer-out2) {$\rightarrow$};
    \draw[flow] (outer-out2.east) -- (dt1-out2.west);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(dt1.west)-(2em,0)$)($(dt1.north east)+(2em,1.5em)$)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (dt1) -- (goal1);

\pic (basic-frame) {dartwinFrameFit={Basic//(goal1)(system)(outer-in)}};
\pic {frameSeparation={basic-frame-box/goal1}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%% Linking Left + Right

\draw[biglink] (comfort goal) -- (goal1);
\draw[biglink] (fg-frame-box) -- (basic-frame-box);
\draw[biglink] (comfort-dt-dt) -- (dt1);
\end{tikzpicture}

==> figures/32.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%% MODEL (left)
\pic {comfort goal};
\pic [left=2.5 of comfort goal] (energy-goals) {energy goals};
\draw[goal-relation] (comfort goal) -- (energy-goals-lowerenergy) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};
%%%%%%% Adding goal at the end, so it's above the lines...

\begin{scope}[on above layer]
\pic [right=1 of comfort goal] {freezeprotect goal={highlight}};
\end{scope}


\begin{scope}[yshift=-4.5cm]
    % Energy Save DT + presence
    \pic (energysave-dt) at (-6, 0) {energysave dt};

    % comfort DT
    \pic (comfort-dt) at (-1,0) {comfort dt};

    % freezeprotect DT
    \begin{scope}[on above layer]
    \pic (freezeprotect-dt) at (3.5, 0) {freezeprotect dt={highlight}};
    \end{scope}
    
    % hook up DTs
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 

    \node[port,
        label={[portlabel]below:{Presence}},
        below=.5 of energysave-dt-presence,
        ] (outer-presence) {$\uparrow$};
    \draw[flow] (outer-presence) -- (energysave-dt-presence);
    
    \node[port,
        label={[portlabel,xshift=2em]below left:{User Comfort\\Temperature}},
        left=.5 of energysave-dt-comfort-temp-in
        ] (outer-comfort-temp) {$\rightarrow$};
    \draw[flow] (outer-comfort-temp) -- (energysave-dt-comfort-temp-in);
    
    
    \node[port,
        label={[portlabel]below:{Room Temperature}},
        below=.5 of comfort-dt-temp,
        ] (outer-room-temp) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{Heater\\ on/off}},
        below right=.5 and 2 of comfort-dt-temp
        ] (outer-heater) {$\downarrow$};

    \node[port,highlight,
        label={[portlabel]below:{Heater\\ on/off}},
        below=.5 of freezeprotect-dt-heater
        ] (outer-heater2) {$\downarrow$};

    \draw[flow] (outer-room-temp) -- (comfort-dt-temp);
    \draw[flow] (comfort-dt-heater) -| (outer-heater);
    \draw[flow,highlight] (outer-room-temp.north) -- (freezeprotect-dt-temp.west);
    \draw[flow,highlight] (freezeprotect-dt-heater.south) -- (outer-heater2);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} Freeze Protected Thermostat}},
            fit={(outer-comfort-temp |- outer-presence.east)($(freezeprotect-dt-dt.north east)+(.5em,2em)$)(outer-heater.east)}] (energysave-system) {};
    \end{scope}
    
\end{scope}



% % relations
\draw[relationToGoal] (comfort-dt-dt) -- (comfort goal);
\draw[relationToGoal] (energysave-dt-dt) -- (energy-goals-whenabsent);
\draw[relationToGoal,highlight] (freezeprotect-dt-dt) -- (freezeprotect goal);

\pic (fg-frame) {dartransFrameFit={Additional Heater No Freeze/Flat Green Comfort/{(outer-heater)(freezeprotect goal)(energy-goals-whenabsent)}}};
\pic {frameSeparation={fg-frame-box/energy-goals-whenabsent}};

%%%%%%%%%%%%%%%%%%%%%%%%%% Schematics (right)

\begin{scope}[xshift=9.75cm,yshift=-1cm]
\node[goal] (goal1) {\textbf{Goal1}}; 
\node[goal,highlight,right=.9 of goal1] (goal2) {\textbf{Goal2}};

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (dt1) {DT1};
    \node[port,label={below:{}},xshift=-1em] (dt1-in) at (dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (dt1-out) at (dt1.south) {$\downarrow$};

    \node[digitaltwin,highlight,minimum width=2cm,right=.5 of dt1] (dt2) {DT2};
    \node[port,highlight,label={below:{}},xshift=-1em] (dt2-in) at (dt2.south) {$\uparrow$};
    \node[port,highlight,label={below:{}},xshift=1em] (dt2-out) at (dt2.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of dt1-out
        ] (outer-out) {$\downarrow$};

    \node[port,highlight,
        label={[portlabel]below:{}},
        below=.5 of dt2-out
        ] (outer-out2) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (dt1-in.south);
    \draw[flow] (dt1-out.south) -- (outer-out.north);
    
    \draw[flow,highlight] (outer-in.north) -- (dt2-in.south);
    \draw[flow,highlight] (dt2-out.south) -- (outer-out2.north);


    \node[port,label={below:{}}] (dt1-in2) at (dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west);
    
    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(dt1.west)-(1em,0)$)($(dt2.north east)+(1em,1.5em)$)(outer-in2.north)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (dt1) -- (goal1);
\draw[relationToGoal,highlight] (dt2) -- (goal2);

\pic (basic-frame) {dartransFrameFit={OrthogonalWithNewOutput/Basic/(goal1)(system)(outer-in)}};
\pic {frameSeparation={basic-frame-box/goal1}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%% Linking Left + Right

\draw[biglink] (comfort goal) -- (goal1);
\draw[biglink] (fg-frame-box) -- (basic-frame-box);
\draw[biglink] (comfort-dt-dt) -- (dt1);
\draw[biglink,highlight] (freezeprotect goal) -- (goal2);
\draw[biglink,highlight] (freezeprotect-dt-dt) -- (dt2);
\end{tikzpicture}

==> figures/35.tex <==
\begin{tikzpicture}
\pic {comfort goal};
\pic [left=2.5 of comfort goal] (energy-goals) {energy goals};
\draw[goal-relation] (comfort goal) -- (energy-goals-lowerenergy) node[midway,above,] {\scriptsize Lower e $\Leftrightarrow$ Lower t};
%%%%%%% Adding goal at the end, so it's above the lines...

\begin{scope}[on above layer]
\pic [right=1 of comfort goal] {freezeprotect goal};
\end{scope}


\begin{scope}[yshift=-4.5cm]
    % Energy Save DT + presence
    \pic (energysave-dt) at (-6, 0) {energysave dt};

    % comfort DT
    \pic (comfort-dt) at (-1,0) {comfort dt};

    % freezeprotect DT
    \begin{scope}[on above layer]
    \pic (freezeprotect-dt) at (3.5, 0) {freezeprotect dt};
    \end{scope}
    
    % hook up DTs
    \draw[flow] (energysave-dt-comfort-temp-out) -- node[portlabel,above,midway]{User Comfort\\Temperature} (comfort-dt-comfort-temp); 

    \node[port,
        label={[portlabel]below:{Presence}},
        below=.5 of energysave-dt-presence,
        ] (outer-presence) {$\uparrow$};
    \draw[flow] (outer-presence) -- (energysave-dt-presence);
    
    \node[port,
        label={[portlabel,xshift=2em]below left:{User Comfort\\Temperature}},
        left=.5 of energysave-dt-comfort-temp-in
        ] (outer-comfort-temp) {$\rightarrow$};
    \draw[flow] (outer-comfort-temp) -- (energysave-dt-comfort-temp-in);
    
    
    \node[port,
        label={[portlabel]below:{Room Temperature}},
        below=.5 of comfort-dt-temp,
        ] (outer-room-temp) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{Heater\\ on/off}},
        below right=.5 and 2 of comfort-dt-temp
        ] (outer-heater) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{Heater\\ on/off}},
        below=.5 of freezeprotect-dt-heater
        ] (outer-heater2) {$\downarrow$};

    \draw[flow] (outer-room-temp) -- (comfort-dt-temp);
    \draw[flow] (comfort-dt-heater) -| (outer-heater);
    \draw[flow] (outer-room-temp.north) -- (freezeprotect-dt-temp.west);
    \draw[flow] (freezeprotect-dt-heater.south) -- (outer-heater2);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} Freeze Protected Thermostat}},
            fit={(outer-comfort-temp |- outer-presence.east)($(freezeprotect-dt-dt.north east)+(.5em,2em)$)(outer-heater.east)}] (energysave-system) {};
    \end{scope}
    
\end{scope}



% % relations
\draw[relationToGoal] (comfort-dt-dt) -- (comfort goal);
\draw[relationToGoal] (energysave-dt-dt) -- (energy-goals-whenabsent);
\draw[relationToGoal] (freezeprotect-dt-dt) -- (freezeprotect goal);

\pic (fg-frame) {dartwinFrameFit={Additional Heater Freeze Protection/Flat Green Comfort/{(outer-heater)(freezeprotect goal)(energy-goals-whenabsent)}}};
\pic {frameSeparation={fg-frame-box/energy-goals-whenabsent}};

\end{tikzpicture}

==> figures/44.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%% Schematics (left)

\begin{scope}
\node[goal] (left-goal1) {\textbf{Goal1}}; 
\node[goal,highlight,right=.9 of left-goal1] (left-goal2) {\textbf{Goal2}};

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (left-dt1) {DT1};
    \node[port,label={below:{}},xshift=-1em] (left-dt1-in) at (left-dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (left-dt1-out) at (left-dt1.south) {$\downarrow$};

    \node[digitaltwin,highlight,minimum width=2cm,right=.5 of left-dt1] (left-dt2) {DT2};
    \node[port,highlight,label={below:{}},xshift=-1em] (left-dt2-in) at (left-dt2.south) {$\uparrow$};
    \node[port,highlight,label={below:{}},xshift=1em] (left-dt2-out) at (left-dt2.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of left-dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of left-dt1-out
        ] (outer-out) {$\downarrow$};

    % \node[port,highlight,
    %     label={[portlabel]below:{}},
    %     below=.5 of left-dt2-out
    %     ] (outer-out2) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (left-dt1-in.south);
    \draw[flow] (left-dt1-out.south) -- (outer-out.north);
    
    \draw[flow,highlight] (outer-in.north) -- (left-dt2-in.south);
    \draw[flow,highlight] (left-dt2-out.south) -- (outer-out.north);


    \node[port,label={below:{}}] (dt1-in2) at (left-dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(left-dt1.west)-(1em,0)$)($(left-dt2.north east)+(1em,1.5em)$)(outer-in2.north)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (left-dt1) -- (left-goal1);
\draw[relationToGoal,highlight] (left-dt2) -- (left-goal2);

\pic (left-basic-frame) {dartransFrameFit={Orthogonal/Basic/(left-goal1)(system)(outer-in)}};
\pic {frameSeparation={left-basic-frame-box/left-goal1}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%% Schematics (centre)

\begin{scope}[xshift=8cm]
\node[goal] (centre-goal1) {\textbf{Goal1}}; 
\node[goal,right=.9 of centre-goal1] (centre-goal2) {\textbf{Goal2}};

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (centre-dt1) {DT1};
    \node[port,label={below:{}},xshift=-1em] (centre-dt1-in) at (centre-dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (centre-dt1-out) at (centre-dt1.south) {$\downarrow$};

    \node[digitaltwin,minimum width=2cm,right=.5 of centre-dt1] (centre-dt2) {DT2};
    \node[port,label={below:{}},xshift=-1em] (centre-dt2-in) at (centre-dt2.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (centre-dt2-out) at (centre-dt2.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of centre-dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of centre-dt1-out
        ] (outer-out) {$\downarrow$};

    \node[port,highlight,
        label={[portlabel]below:{}},
        below=.5 of centre-dt2-out
        ] (outer-out2) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (centre-dt1-in.south);
    \draw[flow] (centre-dt1-out.south) -- (outer-out.north);
    
    \draw[flow] (outer-in.north) -- (centre-dt2-in.south);
    \draw[flow,highlight] (centre-dt2-out.south) -- (outer-out2.north);
    \draw[flow,highlight,dashed] (centre-dt2-out.south) -- (outer-out.north);


    \node[port,label={below:{}}] (dt1-in2) at (centre-dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(centre-dt1.west)-(1em,0)$)($(centre-dt2.north east)+(1em,1.5em)$)(outer-in2.north)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (centre-dt1) -- (centre-goal1);
\draw[relationToGoal] (centre-dt2) -- (centre-goal2);

\pic (centre-basic-frame) {dartransFrameFit={New Output/Orthogonal/(centre-goal1)(system)(outer-in)}};
\pic {frameSeparation={centre-basic-frame-box/centre-goal1}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%% Schematics right

\begin{scope}[xshift=16cm]
\node[goal] (right-goal1) {\textbf{Goal1}}; 
\node[goal,highlight,right=.9 of right-goal1] (right-goal2) {\textbf{Goal2}};

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (right-dt1) {DT1};
    \node[port,label={below:{}},xshift=-1em] (right-dt1-in) at (right-dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (right-dt1-out) at (right-dt1.south) {$\downarrow$};

    \node[digitaltwin,highlight,minimum width=2cm,right=.5 of right-dt1] (right-dt2) {DT2};
    \node[port,highlight,label={below:{}},xshift=-1em] (right-dt2-in) at (right-dt2.south) {$\uparrow$};
    \node[port,highlight,label={below:{}},xshift=1em] (right-dt2-out) at (right-dt2.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of right-dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of right-dt1-out
        ] (outer-out) {$\downarrow$};

    \node[port,highlight,
        label={[portlabel]below:{}},
        below=.5 of right-dt2-out
        ] (outer-out2) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (right-dt1-in.south);
    \draw[flow] (right-dt1-out.south) -- (outer-out.north);
    
    \draw[flow,highlight] (outer-in.north) -- (right-dt2-in.south);
    \draw[flow,highlight] (right-dt2-out.south) -- (outer-out2.north);


    \node[port,label={below:{}}] (dt1-in2) at (right-dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(right-dt1.west)-(1em,0)$)($(right-dt2.north east)+(1em,1.5em)$)(outer-in2.north)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (right-dt1) -- (right-goal1);
\draw[relationToGoal,highlight] (right-dt2) -- (right-goal2);

\pic (right-basic-frame) {dartransFrameFit={OrthogonalWithNewOutput/Basic/(right-goal1)(system)(outer-in)}};
\pic {frameSeparation={right-basic-frame-box/right-goal1}};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%% Combining stuff

\node[] at ($(left-basic-frame-box)!.5!(centre-basic-frame-box)$) {\Huge +};
\node[] at ($(centre-basic-frame-box)!.5!(right-basic-frame-box)$) {\Huge =};

% \draw[biglink] ($(centre-basic-frame-box.west)-(0,2em)$) -- ($(left-basic-frame-box.east)-(0,2em)$);

\foreach \i/\yshift in {basic-frame-box/2,dt1/.75,dt2/-.75,goal1/.75,goal2/-.75}
{
    \draw[biglink] ($(left-\i.east)+(0,\yshift em)$) -- ($(centre-\i.west)+(0,\yshift em)$);
}



   
\end{tikzpicture}

==> figures/gantrycrane.tex <==
\begin{tikzpicture}

\pic {constraints goal};
\pic [below left=0.25 and 1 of constraints goal] {noswing goal};
\pic [below right=0.25 and 1 of constraints goal] {minimize goal};

% comfort dt
\begin{scope}[yshift=-4.5cm]  

    \node[digitaltwin,minimum width=4cm] (trajectory-dt-dt) {Trajectory};
    \node[port,label={below:{}}] (-position) at ($(trajectory-dt-dt.south)!.75!(trajectory-dt-dt.south west)$) {$\uparrow$};
    \node[port,label={below:{}}] (-swing) at (trajectory-dt-dt.south) {$\uparrow$};
    \node[port,label={below:{}}] (-controllers) at ($(trajectory-dt-dt.south)!.75!(trajectory-dt-dt.south east)$) {$\downarrow$};  
    
    % \begin{scope}[on behind layer]
    %    \node[dtsystem,fill=gray!20,label={[below]north:{\scriptsize \textbf{twin system} Gantry Crane}},minimum width=5cm,minimum height=2.5cm] (system) at (0,-.5) {};
    % \end{scope}

    \node[port,label={[portlabel]below:{Motor\\Position}},below=2em of -position] (sys-position) {$\uparrow$};
    \node[port,label={[portlabel]below:{Swing\\Angle}},below=2em of -swing] (sys-swing) {$\uparrow$};
    \node[port,label={[portlabel]below:{Motor\\Controllers}},below=2em of -controllers] (sys-controllers) {$\downarrow$};  
    \draw[flow] (sys-position) -- (-position);
    \draw[flow] (sys-swing) -- (-swing);
    \draw[flow] (-controllers) -- (sys-controllers);
        
    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} \emph{Gantry Crane}}},
            fit={(sys-position.east)($(trajectory-dt-dt.west)-(1em,0)$)($(trajectory-dt-dt.north east)+(1em,1.5em)$)}] (system) {};
    \end{scope}
\end{scope}

\draw[relationToGoal] (trajectory-dt-dt) -- (constraints goal);
\draw[relationToGoal] (trajectory-dt-dt) -- (noswing goal);
\draw[relationToGoal] (trajectory-dt-dt) -- (minimize goal);

\pic (fg-frame) {dartwinFrameFit={Optimal Control//{(system)(constraints goal)(noswing goal)(minimize goal)(sys-controllers)}}};
\pic {frameSeparation={fg-frame-box/minimize goal}};
\end{tikzpicture}

==> figures/metamodel.tex <==
\begin{tikzpicture}
\tikzset{
    every node/.append style={font=\sffamily\small,align=center},
    classpart/.append style={draw,rectangle},
    twopart/.append style={
        draw,
        rectangle split,rectangle split parts=2,
        inner sep=2pt,
    },
    metaclass/.append style={
        draw,
        rectangle split,rectangle split parts=2,
        inner sep=2pt,
    },
    twopartRound/.append style={
        draw,rounded corners=.5em,
        minimum width=10em,
        rectangle split,rectangle split parts=2,
        inner sep=.25em
    },
    threepart/.append style={
        draw,
        rectangle split,rectangle split parts=3,
        inner sep=2pt,
    },
    inherit/.append style={
    
    }
}
%%%%%%%%%%% Upper Part
    
\node[metaclass] (DarTMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{dartwin}$>$ DarTMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTwin meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};


\node[metaclass,below=1 of DarTMetadata] (TSMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{twinsystem}$>$ TSMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTwin::twin\_system meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};


\node[metaclass,below=1 of TSMetadata] (DTMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{digitaltwin}$>$ DTMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTwin::twin\_system::digital\_twin meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};

%%% Center column
\node[metaclass,below right=0 and 1 of DarTMetadata.north east] (ConflictMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{vs}$>$ ConflictMetadata \nodepart{two}
% \textit{references}\\baseType = confl meta\\SysML::ConnectionUsage\\$:>>$ SemanticMetadata::baseType
};


\node[metaclass,below right=0 and 1 of TSMetadata.north east] (GoalMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{goal}$>$ GoalMetadata \nodepart{two}
% \textit{references}\\baseType = DarTwin::goals meta\\SysML::RequirementUsage\\$:>>$ SemanticMetadata::baseType
};

\node[metaclass,below right=0 and .75 of DTMetadata.north east] (ArbiterMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{arbiter}$>$ ArbiterMetadata \nodepart{two}
% \textit{references}\\baseType = DarTwin::arbiter1 meta\\SysML::PartUsage\\$:>>$ SemanticMetadata::baseType
};

%%%% Right column
\node[metaclass,below right=0 and 1 of ConflictMetadata.north east] (DarTransMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{dartrans}$>$ DarTransMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTrans meta\\SysML::Package\\$:>>$ SemanticMetadata::baseType
};

\node[metaclass,below=.5 of DarTransMetadata] (BeforeMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{dartwin\_before}$>$ BeforeMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTrans::before meta\\SysML::PartUsage\\$:>>$ SemanticMetadata::baseType
};

\node[metaclass,below=.5 of BeforeMetadata] (CoreMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{dartwin\_core}$>$ CoreMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTrans::core meta\\SysML::PartUsage\\$:>>$ SemanticMetadata::baseType
};

\node[metaclass,below=.5 of CoreMetadata] (AfterMetadata) {
\guillemotleft \textit{metadata def}\guillemotright\\$<$\textcolor{dartwin_purple}{dartwin\_after}$>$ AfterMetadata \nodepart{two}
% \textit{references}\\baseType \textbf{default} DarTrans::afterw meta\\SysML::PartUsage\\$:>>$ SemanticMetadata::baseType
};


\node[draw,rectangle,inner sep=1em,
    fit=(DarTMetadata)(DTMetadata)(ConflictMetadata)(ArbiterMetadata)
        (BeforeMetadata)(AfterMetadata)] (DarTwinMetadata-box) {};
\node[trapezium,draw,trapezium left angle=0, trapezium right angle=75,above right=0 and 1.12 of DarTwinMetadata-box.north west] {DarTwinMetadata};


%%%%%%%%%%% Lower Part

\begin{scope}[yshift=-9cm,xshift=1cm, every node/.append style={transform shape}]

\node[twopartRound] (DarTwin) {
\guillemotleft \textit{part}\guillemotright\\DarTwin \nodepart{two}
\textit{allocations}\\noname connect goals to\\DarTwin.twin\_system.digital\_twin
};

%%% DarTrans
\node[twopartRound,below=1.5 of DarTwin] (core) {
\guillemotleft \textit{part}\guillemotright\\ core :$>$ DarTwin::DarTwin \nodepart{two}
};

\node[twopartRound,minimum width=5em,below left=0.75 and 0.25 of core.south] (before) {
\guillemotleft \textit{part}\guillemotright\\ before :$>$ core 
};

\node[twopartRound,minimum width=5em,right=0.5 of before] (after) {
\guillemotleft \textit{part}\guillemotright\\ afterw :$>$ core 
};

\draw[sysml-inherit] (core) -- (DarTwin);
\draw[sysml-inherit] (before) -- (core);
\draw[sysml-inherit] (after) -- (core);

\node[draw,rectangle,inner sep=1em,
    fit=(core)(before)(after)] (DarTrans-box) {};
\node[trapezium,draw,trapezium left angle=0, trapezium right angle=75,above right=0 and .5 of DarTrans-box.north west] {DarTrans};


%%% Arbiter%%%% route
\node[twopartRound,right=.7 of DarTwin.north east] (arbiter) {
\guillemotleft \textit{part}\guillemotright\\arbiter1: Arbiter 
};
\draw[sysml-partof] (arbiter) -- (DarTwin);

\node[twopart,right=.7 of arbiter] (arbiter-partdef) {
\guillemotleft \textit{part def}\guillemotright\\Arbiter \nodepart{two}
};
\draw[sysml-defined] (arbiter) -- (arbiter-partdef);

\node[twopartRound,minimum width=5em,right=.7 of arbiter-partdef] (input) {
\guillemotleft \textit{port}\guillemotright\\inputs[2..*] \nodepart{two}
};
\node[twopartRound,minimum width=5em,below=0.1 of input] (output) {
\guillemotleft \textit{port}\guillemotright\\output[1] \nodepart{two}
};

\draw[sysml-whitepart] (input) -- (arbiter-partdef);
\draw[sysml-whitepart] (output) -- (arbiter-partdef);

\node[twopartRound,below=0.25 of arbiter] (twinsystem) {
\guillemotleft part\guillemotright\\twin\_system \nodepart{two}
};

%%%%%%%%%% Goal here
\node[twopartRound,below=0.25 of twinsystem] (requirement) {
\guillemotleft \textit{requirement}\guillemotright\\goals: Goal[*] \nodepart{two}
};
\draw[sysml-partof] (twinsystem) -- (DarTwin);
\draw[sysml-partof] (requirement) -- (DarTwin);

\node[twopartRound,below right=of twinsystem] (digitaltwin) {
\guillemotleft \textit{part}\guillemotright\\digital\_twin[*] \nodepart{two}
};
\draw[sysml-partof] (digitaltwin) -- (twinsystem.south east);

\node[threepart,below=.75 of requirement] (goal) {
\guillemotleft \textit{requirement def}\guillemotright\\Goal \nodepart{two}
\textit{doc}\\Our purpose  \nodepart{three}
\textit{subject}\\digital\_twin
};

\draw[sysml-defined] (requirement) -- (goal);
\draw[sysml-dotted] (requirement.east) -- (digitaltwin.west);

\node[twopart,below right=.75 and 2 of goal.north east] (conflict) {
\guillemotleft \textit{connection def}\guillemotright\\Conflict \nodepart{two}
\textit{attributes}\\explanation: String
};

\draw[sysml-whitepart] (goal.east) -- node[above,midway] {g1} ($(conflict.west)+(0,1em)$);
\draw[sysml-whitepart] ($(goal.east)-(0,2em)$) -- node[above,midway] {g2} ($(conflict.west)-(0,1em)$);

\node[draw,rectangle,inner sep=1em,
    fit=(digitaltwin)(arbiter)(goal)(output)(DarTwin)(conflict)(DarTrans-box)] (DarTwin1-box) {};
\node[trapezium,draw,trapezium left angle=0, trapezium right angle=75,above right=0 and .45 of DarTwin1-box.north west] {DarTwin};
\end{scope}

%%%%%%%%%%%%

\draw[-{Stealth[scale=1]},thick,dashed] (DarTwinMetadata-box) -- node[midway,right]{\guillemotleft import\guillemotright*} (DarTwinMetadata-box.south |- DarTwin1-box.north);


\end{tikzpicture}

==> figures/metamodelOld.tex <==
\begin{tikzpicture}
\tikzset{
    every node/.append style={font=\sffamily\small,align=center},
    classpart/.append style={draw,rectangle},
    twopart/.append style={
        draw,
        rectangle split,rectangle split parts=2,
        inner sep=2pt,
    },
    twopartRound/.append style={
        draw,rounded corners=.5em,
        minimum width=10em,
        rectangle split,rectangle split parts=2,
        inner sep=.25em
    },
    threepart/.append style={
        draw,
        rectangle split,rectangle split parts=3,
        inner sep=2pt,
    },
}



%%%%%%%%%%% Upper Part
    
\node[twopart] (DarTMetadata) {
\guillemotleft metadata def\guillemotright\\$<$dartwin$>$ DarTMetadata \nodepart{two}
\textit{references}\\baseType \textbf{default} DarTwin meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};


\node[twopart,below=1 of DarTMetadata] (TSMetadata) {
\guillemotleft metadata def\guillemotright\\$<$twinsystem$>$ TSMetadata \nodepart{two}
\textit{references}\\baseType \textbf{default} DarTwin::twin\_system meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};


\node[twopart,below=1 of TSMetadata] (DTMetadata) {
\guillemotleft metadata def\guillemotright\\$<$digitaltwin$>$ DTMetadata \nodepart{two}
\textit{references}\\baseType \textbf{default} DarTwin::twin\_system::digital\_twin meta\\SysML::PartUsage $:>>$ SemanticMetadata::baseType
};


\node[twopart,below right=0 and 1 of DarTMetadata.north east] (ConflictMetadata) {
\guillemotleft metadata def\guillemotright\\$<$vs$>$ ConflictMetadata \nodepart{two}
\textit{references}\\baseType = confl meta\\SysML::ConnectionUsage\\$:>>$ SemanticMetadata::baseType
};


\node[twopart,below right=0 and 1 of TSMetadata.north east] (GoalMetadata) {
\guillemotleft metadata def\guillemotright\\$<$goal$>$ GoalMetadata \nodepart{two}
\textit{references}\\baseType = DarTwin::goals meta\\SysML::RequirementUsage\\$:>>$ SemanticMetadata::baseType
};

\node[twopart,below right=0 and .75 of DTMetadata.north east] (ArbiterMetadata) {
\guillemotleft metadata def\guillemotright\\$<$arbiter$>$ ArbiterMetadata \nodepart{two}
\textit{references}\\baseType = DarTwin::arbiter1 meta\\SysML::PartUsage\\$:>>$ SemanticMetadata::baseType
};

\node[draw,rectangle,inner sep=1em,
    fit=(DarTMetadata)(DTMetadata)(ConflictMetadata)(ArbiterMetadata)] (DarTwinMetadata-box) {};
\node[trapezium,draw,trapezium left angle=0, trapezium right angle=75,above right=0 and 1.12 of DarTwinMetadata-box.north west] {DarTwinMetadata};

%%%%%%%%%%% Lower Part


\begin{scope}[xshift=-1.6cm,yshift=-11cm]
\node[twopartRound] (DarTwin) {
\guillemotleft \textit{part}\guillemotright\\DarTwin \nodepart{two}
\textit{allocations}\\noname connect goals to\\DarTwin.twin\_system.digital\_twin
};
%%% Arbiter route
\node[twopartRound,above right=0 and 1 of DarTwin] (arbiter) {
\guillemotleft \textit{part}\guillemotright\\arbiter1: Arbiter \nodepart{two}
};
\draw[sysml-partof] (arbiter) -- (DarTwin);

\node[twopart,right=1 of arbiter] (arbiter-partdef) {
\guillemotleft \textit{part def}\guillemotright\\Arbiter \nodepart{two}
};
\draw[sysml-defined] (arbiter) -- (arbiter-partdef);

\node[twopartRound,minimum width=5em,right= 1 of arbiter-partdef] (input) {
\guillemotleft \textit{port}\guillemotright\\input \nodepart{two}
};
\node[twopartRound,minimum width=5em,below=0.1 of input] (output) {
\guillemotleft \textit{port}\guillemotright\\output \nodepart{two}
};

\draw[sysml-whitepart] (input) -- node[above,pos=0.3] {2..*} (arbiter-partdef);
\draw[sysml-whitepart] (output) -- node[above,pos=0.1] {1} (arbiter-partdef);

\node[twopartRound,right=1 of DarTwin] (twinsystem) {
\guillemotleft part\guillemotright\\twin\_system \nodepart{two}
};

\node[twopartRound,below right=0 and 1 of DarTwin] (requirement) {
\guillemotleft \textit{requirement}\guillemotright\\goals: Goal \nodepart{two}
};
\draw[sysml-partof] (twinsystem) -- (DarTwin);
\draw[sysml-partof] (requirement) -- (DarTwin);

\node[twopartRound,below right=of twinsystem] (digitaltwin) {
\guillemotleft \textit{part}\guillemotright\\digital\_twin \nodepart{two}
};
\draw[sysml-partof] (digitaltwin) -- (twinsystem.south east);

\node[threepart,below=.75 of requirement] (goal) {
\guillemotleft \textit{requirement def}\guillemotright\\Goal \nodepart{two}
\textit{doc}\\Our purpose  \nodepart{three}
\textit{subject}\\digital\_twin
};

\draw[sysml-defined] (requirement) -- (goal);
\draw[sysml-dotted] (requirement.east) -- (digitaltwin.west);

\node[twopart,below left=.65 and 2 of goal.north west] (conflict) {
\guillemotleft \textit{connection def}\guillemotright\\Conflict \nodepart{two}
\textit{attributes}\\explanation: String
};

\draw[sysml-whitepart] (goal.west) -- node[above,midway] {g1} ($(conflict.east)+(0,1em)$);
\draw[sysml-whitepart] ($(goal.west)-(0,2em)$) -- node[above,midway] {g2} ($(conflict.east)-(0,1em)$);

\node[draw,rectangle,inner sep=1em,
    fit=(digitaltwin)(arbiter)(goal)(output)(DarTwin)(conflict)] (DarTwin1-box) {};
\node[trapezium,draw,trapezium left angle=0, trapezium right angle=75,above right=0 and .55 of DarTwin1-box.north west] {DarTwin1};
\end{scope}

%%%%%%%%%%%%

\draw[-{Stealth[scale=1]},thick,dashed] (DarTwinMetadata-box) -- node[midway,right]{\guillemotleft import\guillemotright*} (DarTwinMetadata-box.south |- DarTwin1-box.north);

\end{tikzpicture}

==> figures/schematics/NewOutputAfter.tex <==
\begin{tikzpicture}
\node[goal] (goal1) {\textbf{Goal1}}; 
\node[goal,highlight,right=.9 of goal1] (goal2) {\textbf{Goal2}};

\begin{scope}[yshift=-2.25cm]
    % DT1
    \node[digitaltwin,minimum width=2cm] (dt1) {DT1};
    \node[port,label={below:{}},xshift=-1em] (dt1-in) at (dt1.south) {$\uparrow$};
    \node[port,label={below:{}},xshift=1em] (dt1-out) at (dt1.south) {$\downarrow$};

    \node[digitaltwin,highlight,minimum width=2cm,right=.5 of dt1] (dt2) {DT2};
    \node[port,highlight,label={below:{}},xshift=-1em] (dt2-in) at (dt2.south) {$\uparrow$};
    \node[port,highlight,label={below:{}},xshift=1em] (dt2-out) at (dt2.south) {$\downarrow$};

    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of dt1-in,
        ] (outer-in) {$\uparrow$};
    \node[port,
        label={[portlabel]below:{}},
        below right=.5 and 1 of dt1-out
        ] (outer-out) {$\downarrow$};

    \node[port,highlight,
        label={[portlabel]below:{}},
        below=.5 of dt2-out
        ] (outer-out2) {$\downarrow$};

    \draw[flow] (outer-in.north) -- (dt1-in.south);
    \draw[flow] (dt1-out.south) -- (outer-out.north);
    
    \draw[flow,highlight] (outer-in.north) -- (dt2-in.south);
    \draw[flow,highlight] (dt2-out.south) -- (outer-out2.north);

    \node[port,label={below:{}}] (dt1-in2) at (dt1.west) {$\rightarrow$};
    \node[port,
        label={[portlabel]below:{}},
        left=.35 of dt1-in2
        ] (outer-in2) {$\rightarrow$};
    \draw[flow] (outer-in2.east) -- (dt1-in2.west);

    % outer system
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system}}},
            fit={(outer-in.east)($(dt1.west)-(1em,0)$)($(dt2.north east)+(1em,1.5em)$)(outer-in2.north)}] (system) {};
    \end{scope}
    
\end{scope}

% relations
\draw[relationToGoal] (dt1) -- (goal1);
\draw[relationToGoal,highlight] (dt2) -- (goal2);

\pic (fg-frame) {dartransFrameFit={OrthogonalWithNewOutput/Basic/(goal1)(system)(outer-in)}};
\pic {frameSeparation={fg-frame-box/goal1}};
\end{tikzpicture}

==> figures/strawberry2.tex <==
\begin{tikzpicture}

\node[goal] (increase-yield-goal) {\textbf{Increase Yield}\\yield $y$\\
        higher $y$ than before};
\node[goal,right=of increase-yield-goal] (decrease-water-goal) {\textbf{Decrease Water}\\water consumption $w$\\
        lower $w$ than before};

\begin{scope}[xshift=2cm,yshift=-3cm]  

    \node[digitaltwin,minimum width=4cm,minimum height=2cm] (strawberry-dt-dt) {Strawberry DT};

    % Bottom ports (after swapping)
    \node[port,label={below:{}}] (-irrigation) at ($(strawberry-dt-dt.south)!.75!(strawberry-dt-dt.south west)$) {$\downarrow$};
    \node[port,label={below:{}}] (-human) at (strawberry-dt-dt.south) {$\downarrow$};
    \node[port,label={below:{}}] (-ventilation) at ($(strawberry-dt-dt.south)!.75!(strawberry-dt-dt.south east)$) {$\downarrow$};  

    \node[port,label={[portlabel]below:{Irrigation\\Actuator}},below=2em of -irrigation] (sys-irrigation) {$\downarrow$};
    \node[port,label={[portlabel]below:{Human\\Actuator}},below=2em of -human] (sys-human) {$\downarrow$};
    \node[port,label={[portlabel]below:{Ventilation\\Actuator}},below=2em of -ventilation] (sys-ventilation) {$\downarrow$};

    \draw[flow] (-irrigation) -- (sys-irrigation);
    \draw[flow] (-human) -- (sys-human);
    \draw[flow] (-ventilation) -- (sys-ventilation);

    % Right side: Multi-sensor (now input)
    \node[port,label={below:{}}] (-input) at ($(strawberry-dt-dt.east)+(0,0)$) {$\leftarrow$};
    \node[port,label={[portlabel]right:{Multi-\\sensor}},right=2em of -input] (sys-input) {$\leftarrow$};
    \draw[flow] (sys-input) -- (-input);

    % Twin system box
    \begin{scope}[on behind layer]
       \node[dtsystem,
            label={[below]north:{\textbf{twin system} \emph{Strawberry}}},
            fit={(sys-ventilation.east)($(strawberry-dt-dt.west)-(1em,0)$)($(strawberry-dt-dt.north east)+(1em,1.5em)$)
            (sys-input.north)
            }] (system) {};
    \end{scope}
    
\end{scope}

% Goals
\draw[relationToGoal] (strawberry-dt-dt) -- (increase-yield-goal);
\draw[relationToGoal] (strawberry-dt-dt) -- (decrease-water-goal);

\node[fit=(system)(increase-yield-goal)(decrease-water-goal)(sys-ventilation)(sys-input),
draw,inner sep=2em,inner xsep=5.5em,xshift=1em] (-box) {};
\node[framelabel,inner xsep=.5em,inner ysep=.25em]  (-label) at (-box.north west) {\textbf{dartwin} StrawberryCultivationTrans};

\pic {frameSeparation={-box/increase-yield-goal}};
\end{tikzpicture}

